Mixtures of Neural Operators Reduce Active Complexity in Operator Learning

Operator-learning systems are not governed solely by total parameter count; for one query, the relevant bottleneck can be the model that must be loaded and evaluated. We study this distinction for classical neural operators on compact Sobolev subsets through a constructive comparison between routed mixtures of neural operators (MoNOs) and a fixed single-neural-operator construction. The comparison concerns expert-active complexity relative to that baseline, with total stored size and routing search accounted separately. A MoNO routes each input function through a tree to one expert. Our main theorem shows that every scalar uniformly continuous nonlinear operator with bounded output Sobolev radius on the approximation set admits a MoNO approximation whose active expert has smaller depth, width, and rank scaling than the analyzed single-neural-operator construction; for Lipschitz targets these expert quantities are bounded by $\mathcal{O}(\varepsilon^{-1})$. The theorem turns localization into an operator-level accounting of active expert size, routing depth, and number of experts. We also prove a quantitative universal approximation theorem for the underlying neural-operator architecture, with explicit dependence on compact-set diameter and modulus of continuity.

==> Graphics/Figures/main_figure.tex <==
\definecolor{nmi_blue}{RGB}{0, 114, 178}       % Deep professional blue
\definecolor{nmi_accent}{RGB}{213, 94, 0}      % Vermillion for highlighting active paths
\definecolor{nmi_bg}{RGB}{248, 249, 250}       % Very light gray for panel backgrounds
\definecolor{nmi_border}{RGB}{206, 212, 218}   % Subtle gray for panel borders
\definecolor{nmi_text}{RGB}{51, 51, 51}        % Dark gray for softer text readability
\definecolor{nmi_gray}{RGB}{173, 181, 189}     % Muted gray for inactive experts

\begin{adjustbox}{max width=\textwidth,center}
\begin{tikzpicture}[
  >=Latex,
  panel_half/.style={
    draw=nmi_border,
    line width=1pt,
    rounded corners=8pt,
    fill=nmi_bg,
    minimum width=7.2cm,
    minimum height=4.8cm
  },
  panel_full/.style={
    draw=nmi_border,
    line width=1pt,
    rounded corners=8pt,
    fill=nmi_bg,
    minimum width=15.0cm,
    minimum height=3.8cm
  },
  panellabel/.style={
    font=\Large\bfseries\sffamily,
    text=black,
    anchor=north west
  },
  stage/.style={
    draw=nmi_blue!80!black,
    line width=1pt,
    rounded corners=4pt,
    fill=nmi_blue!10,
    text=nmi_text,
    minimum width=1.1cm,
    minimum height=0.7cm,
    align=center,
    font=\small\sffamily
  },
  stage_active/.style={
    draw=nmi_accent,
    line width=1.2pt,
    rounded corners=4pt,
    fill=nmi_accent!10,
    text=nmi_text,
    minimum width=1.1cm,
    minimum height=0.7cm,
    align=center,
    font=\small\sffamily
  },
  stage_inactive/.style={
    draw=nmi_gray,
    line width=1pt,
    rounded corners=4pt,
    fill=nmi_gray!15,
    text=nmi_gray!80!black,
    minimum width=1.1cm,
    minimum height=0.7cm,
    align=center,
    font=\small\sffamily
  },
  title/.style={
    font=\large\bfseries\sffamily, 
    align=center,
    text=nmi_text
  },
  note/.style={
    align=center, 
    text width=5.6cm, 
    font=\small\sffamily,
    text=nmi_text!90!black
  },
  note_left/.style={
    align=left, 
    text width=4.8cm, 
    font=\small\sffamily,
    text=nmi_text!90!black
  },
  pill/.style={
    draw=nmi_blue!60,
    line width=0.8pt,
    rounded corners=12pt,
    fill=white,
    text=nmi_blue!90!black,
    inner xsep=10pt,
    inner ysep=4pt,
    font=\footnotesize\bfseries\sffamily
  },
  pill_accent/.style={
    draw=nmi_accent!80,
    line width=0.8pt,
    rounded corners=12pt,
    fill=white,
    text=nmi_accent,
    inner xsep=10pt,
    inner ysep=4pt,
    font=\footnotesize\bfseries\sffamily
  },
  arrow_style/.style={
    ->, 
    line width=1.2pt, 
    draw=nmi_blue!80!black
  },
  arrow_active/.style={
    ->, 
    line width=1.4pt, 
    draw=nmi_accent
  },
  arrow_inactive/.style={
    ->, 
    line width=1pt, 
    dashed,
    draw=nmi_gray
  }
]

% ==========================================
% PANEL A: Single NO
% ==========================================
% Center at (0,0). Left edge is -3.6, Right edge is 3.6.
\begin{scope}[shift={(0,0)}]
  \node[panel_half] (pA) at (0,0) {};
  \node[panellabel] at ([xshift=10pt, yshift=-10pt]pA.north west) {a};
  
  \node[title] at (0, 1.6) {Single NO};
  
  % Nodes (G is drawn larger to represent full size)
  \node[stage] (u1) at (-2.2, 0.4) {$u$};
  \node[stage, minimum width=1.4cm, minimum height=1.0cm, fill=nmi_blue!15] (g1) at (0, 0.4) {$G$};
  \node[stage] (out1) at (2.2, 0.4) {$G(u)$};
  
  \draw[arrow_style] (u1) -- (g1);
  \draw[arrow_style] (g1) -- (out1);
  
  \node[note] at (0, -0.9) {One global operator handles the entire compact approximation set.};
  
  \node[pill] at (0, -1.9) {Active weights per query: all of $G$};
\end{scope}

% ==========================================
% PANEL B: MoNO Inference
% ==========================================
% Center at (7.8,0). Left edge is 4.2, Right edge is 11.4. Gap is 0.6cm.
\begin{scope}[shift={(7.8,0)}]
  \node[panel_half] (pB) at (0,0) {};
  \node[panellabel] at ([xshift=10pt, yshift=-10pt]pB.north west) {b};
  
  \node[title] at (0, 1.6) {MoNO Inference};
  
  % Nodes (Gl is drawn smaller and accented to show routing)
  \node[stage] (u2) at (-2.6, 0.4) {$u$};
  \node[stage, draw=nmi_text, fill=white] (tree) at (-0.9, 0.4) {$\mathcal{T}$};
  \node[stage_active, minimum width=1.0cm, minimum height=0.6cm] (leaf) at (0.9, 0.4) {$G_\ell$};
  \node[stage] (out2) at (2.6, 0.4) {$G_\ell(u)$};
  
  \draw[arrow_style] (u2) -- (tree);
  \draw[arrow_active] (tree) -- (leaf) node[midway, above, font=\scriptsize\color{nmi_accent}, yshift=2pt] {routes};
  \draw[arrow_active] (leaf) -- (out2);
  
  \node[note] at (0, -0.9) {Routing localizes the approximation problem and activates only \textbf{one} expert on each query.};
  
  \node[pill_accent] at (0, -1.9) {Active experts per query: $1$};
\end{scope}

% ==========================================
% PANEL C: System-Level Cost (Wide Layout)
% ==========================================
% Center at (3.9, -4.8). Left edge is -3.6, Right edge is 11.4.
% Matches exactly with the outer boundaries of A and B.
\begin{scope}[shift={(3.9,-4.8)}]
  \node[panel_full] (pC) at (0,0) {};
  \node[panellabel] at ([xshift=10pt, yshift=-7pt]pC.north west) {c};
  
  % Left side: Text explanation
  \node[title, anchor=west] at (-7.0, 1.0) {System-Level Cost};
  \node[note_left, anchor=west] at (-7.0, -0.4) {The routed system may still store many experts across its leaves, even when only one expert is active.};
  
  % Middle: Tree Structure
  \node[stage, draw=nmi_text, fill=white, minimum width=1.6cm, minimum height=0.7cm] (root) at (0.5, 0.8) {Router $\mathcal{T}$};
  
  \node[stage_inactive] (child1) at (-1.5, -0.7) {$G_1$};
  \node[stage_active] (child2) at (0.5, -0.7) {$G_2$};
  \node[stage_inactive] (child3) at (2.5, -0.7) {$G_3$};
  
  \draw[arrow_inactive] (root.south west) -- (child1.north);
  \draw[arrow_active] (root.south) -- (child2.north);
  \draw[arrow_inactive] (root.south east) -- (child3.north);
  
  % Right side: Stacked pills
  \node[pill] at (5.2, 0.5) {Stored experts: $\Lambda=v^h$};
  \node[pill_accent] at (5.2, -0.6) {Active cost $\neq$ Total cost};
\end{scope}

\end{tikzpicture}
\end{adjustbox}
